Strangeness Content in the Nucleon

I review recent studies of strangeness content in the nucleon pertaining to the flavor-singlet $g_A^0$, the $\bar{s}s$ matrix element and the strangeness electric and magnetic form factors $G_E^s(q^2)$ and $G_M^s(q^2)$, based on lattice QCD calculations. I shall also discuss the relevance of incorporating the strangeness content in nuclei in regard to strange baryon-antibaryon productions from proton-nucleus and nucleus-nucleus collisions at SPS and RHIC energies.

==> fig1.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.4a
\put(-10000, 8800){\circle*{700}}
\put(-10000, 8800){\line(1,1){5000}}
\put(-8232, 10568){\vector(1,1){200}}
%\put(-7258,11700){{\bf $\times$}}
%\put(-6818,11982){\line(1,0){3600}}
%\put(-5018,11982){\vector(1,0){200}}
%\put(-3658,11700){{\bf $\times$}}
\put(0000, 8800){\line(-1,1){5000}}
\put(-1591,10391){\vector(1,-1){200}}
\put(-5500, 13500){{\bf $\bigotimes$}}
\put(-10000, 8800){\line(1,0){10000}}
\put(-5000,  8800){\vector(1,0){300}}
\put(0000, 8800){\circle*{700}}
\qbezier(-10000, 8800)(-5000, 5000)(00, 8800)
\put(-5000, 6900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-5000,15000){{\bf $\gamma_\mu \gamma_5$}}
\put(-5200,12000){$t_1$}
\put(-3500, 5000){$t$}
\put(-10000,10000){$0$}
\put(0,10000){$t$}
\put(-5600, 3000){(a)}
% Fig.4b
\put(8000, 8000){\circle*{700}}
\put(8000, 8000){\line(1,0){12000}}
\put(14000, 8000){\vector(1,0){400}}
\put(20000, 8000){\circle*{700}}
\qbezier(8000, 8000)(14000, 5000)(20000, 8000)
\put(14000, 6500){\vector(1,0){400}}
\qbezier(8000, 8000)(14000,11000)(20000, 8000)
\put(14000, 9500){\vector(1,0){400}}
\put(14000,13000){\circle{4000}}
\put(13400,14600){{\bf $\bigotimes$}}
\put(13800,16000){{\bf $\gamma_\mu \gamma_5$}}
\put(13000, 5000){\vector(1,0){2000}}
\put(13800,13300){$t_1$}
\put(15500, 5000){$t$}
\put(8000, 9500){$0$}
\put(20000, 9500){$t$}
\put(13500, 3000){(b)}
% Fig.4
%\put(3000,62000){Fig.4}
%
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,216){\makebox(0,0)[r]{0.35}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,318){\makebox(0,0)[r]{0.4}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{0.45}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,524){\makebox(0,0)[r]{0.5}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,627){\makebox(0,0)[r]{0.55}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,729){\makebox(0,0)[r]{0.6}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{0.65}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $g_A^0(0)/g_A^3(0)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1033,585){\makebox(0,0)[r]{3/5}}
\multiput(1055,585)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1121,585){\usebox{\plotpoint}}
\put(176,729){\usebox{\plotpoint}}
\multiput(176,729)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,729){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1033,540){\makebox(0,0)[r]{Valence}}
\put(1077,540){\makebox(0,0){$\triangle$}}
\put(366,659){\makebox(0,0){$\triangle$}}
\put(389,661){\makebox(0,0){$\triangle$}}
\put(413,672){\makebox(0,0){$\triangle$}}
\put(505,672){\makebox(0,0){$\triangle$}}
\put(528,682){\makebox(0,0){$\triangle$}}
\put(1055.0,540.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,530.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,530.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,637.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(356.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,641.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(379.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,653.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(403.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,657.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(495.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,664.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(518.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(518.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,495){\makebox(0,0)[r]{CI}}
\put(1077,495){\circle{24}}
\put(364,573){\circle{24}}
\put(463,661){\circle{24}}
\put(653,701){\circle{24}}
\put(1014,723){\circle{24}}
\put(1312,727){\circle{24}}
\put(1055.0,495.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,549.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(354.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,653.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(453.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,698.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(643.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,719.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1004.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,723.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1302.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,450){\makebox(0,0)[r]{Sea + CI}}
\put(1077,450){\circle*{24}}
\put(364,286){\circle*{24}}
\put(463,501){\circle*{24}}
\put(653,661){\circle*{24}}
\put(1014,719){\circle*{24}}
\put(1334,729){\circle*{24}}
\put(1055.0,450.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,240.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(354.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,479.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(453.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,643.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(643.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,711.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1004.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,721.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1324.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,216){\makebox(0,0)[r]{3}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,318){\makebox(0,0)[r]{4}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{5}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,524){\makebox(0,0)[r]{6}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,627){\makebox(0,0)[r]{7}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,729){\makebox(0,0)[r]{8}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{9}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $g_s^{I=0}(0)/g_s^{I=1}(0)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1033,627){\makebox(0,0)[r]{Sea + CI}}
\put(1077,627){\circle*{24}}
\put(364,697){\circle*{24}}
\put(463,541){\circle*{24}}
\put(653,364){\circle*{24}}
\put(1014,233){\circle*{24}}
\put(1334,218){\circle*{24}}
\put(1055.0,627.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,655.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(354.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,511.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(453.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,348.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(643.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,227.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1004.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,582){\makebox(0,0)[r]{CI}}
\put(1077,582){\circle{24}}
\put(364,292){\circle{24}}
\put(463,257){\circle{24}}
\put(653,234){\circle{24}}
\put(1014,220){\circle{24}}
\put(1312,218){\circle{24}}
\put(1055.0,582.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,572.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,572.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,284.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(354.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,218.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1004.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1302.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,537){\makebox(0,0)[r]{Valence}}
\put(1077,537){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(366,225){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(389,225){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(414,224){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(505,223){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(528,221){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(1055.0,537.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,223.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,223.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,221.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(518.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1033,492){\makebox(0,0)[r]{3}}
\multiput(1055,492)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1121,492){\usebox{\plotpoint}}
\put(176,216){\usebox{\plotpoint}}
\multiput(176,216)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,216){\usebox{\plotpoint}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.75}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{-0.7}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,401){\makebox(0,0)[r]{-0.65}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{-0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,688){\makebox(0,0)[r]{-0.55}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{-0.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $\mu_n/\mu_p$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1134,746){\makebox(0,0)[r]{CI}}
\put(1178,746){\circle{24}}
\put(226,498){\circle{24}}
\put(365,493){\circle{24}}
\put(463,470){\circle{24}}
\put(661,435){\circle{24}}
\put(1021,426){\circle{24}}
\put(1318,398){\circle{24}}
\put(1156.0,746.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,435.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(216.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,424.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(355.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,406.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(453.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,378.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(651.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,418.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1011.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,383.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1308.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1308.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1134,701){\makebox(0,0)[r]{-2/3}}
\multiput(1156,701)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1222,701){\usebox{\plotpoint}}
\put(176,353){\usebox{\plotpoint}}
\multiput(176,353)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,353){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1134,656){\makebox(0,0)[r]{Expt.~~-0.685}}
\put(1156.0,656.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,300){\usebox{\plotpoint}}
\put(176.0,300.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1134,611){\makebox(0,0)[r]{Sea + CI}}
\put(1178,611){\circle*{24}}
\put(226,291){\circle*{24}}
\put(365,418){\circle*{24}}
\put(463,429){\circle*{24}}
\put(661,429){\circle*{24}}
\put(1156.0,611.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,601.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,601.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,185.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(216.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,360.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(355.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,386.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(453.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,401.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(651.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134,566){\makebox(0,0)[r]{Valence}}
\put(1178,566){\makebox(0,0){$\triangle$}}
\put(366,366){\makebox(0,0){$\triangle$}}
\put(389,363){\makebox(0,0){$\triangle$}}
\put(413,380){\makebox(0,0){$\triangle$}}
\put(505,389){\makebox(0,0){$\triangle$}}
\put(1156.0,566.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,311.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(356.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,311.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(379.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,337.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(403.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,346.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(495.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

